Violations of the Weak Energy Condition in Inflating Spacetimes

We argue that many future-eternal inflating spacetimes are likely to violate the weak energy condition. It is possible that such spacetimes may not enforce any of the known averaged conditions either. If this is indeed the case, it may open the door to constructing non-singular, past-eternal inflating cosmologies. Simple non-singular models are, however, unsatisfactory, and it is not clear if satisfactory models can be built that solve the problem of the initial singularity.

==> (inline-ps-0) <==
 newpath 0 -13 moveto
                                 0 #2 lineto #1 #2 lineto
                                 #1 -14 lineto closepath
                                 gsave 0.98 setgray fill grestore
                                 % Top, left border:
                                 newpath -2 -14 moveto
                                 -2 #2 2 add lineto
                                 #1 2 add #2 2 add lineto
                                 #1 2 sub #2 2 sub lineto
                                 2 #2 2 sub lineto
                                 2 -14 4 add lineto closepath
                                 gsave 0.7 setgray fill grestore
                                 % diag edge:
                                 newpath -2 #2 2 add moveto
                                 2 #2 2 sub lineto
                                 gsave .15 setlinewidth 0.999 setgray
                                       stroke grestore
                                 % Bottom, right border:
                                 newpath
                                 #1 2 sub -14 4 add moveto
                                 #1 2 sub #2 2 sub  lineto
                                 #1 2 add #2 2 add lineto
                                 #1 2 add -14 lineto
                                 -2 -14 lineto
                                 2 -14 4 add lineto closepath
                                 gsave 0.4 setgray fill grestore
                                 % diag edge:
                                 newpath #1 2 sub -14 4 add moveto
                                 #1 2 add -14 lineto
                                 gsave .2 setlinewidth 0.7 setgray
                                       stroke grestore
